Token Pooling in Vision Transformers

Despite the recent success in many applications, the high computational requirements of vision transformers limit their use in resource-constrained settings. While many existing methods improve the quadratic complexity of attention, in most vision transformers, self-attention is not the major computation bottleneck, e.g., more than 80% of the computation is spent on fully-connected layers. To improve the computational complexity of all layers, we propose a novel token downsampling method, called Token Pooling, efficiently exploiting redundancies in the images and intermediate token representations. We show that, under mild assumptions, softmax-attention acts as a high-dimensional low-pass (smoothing) filter. Thus, its output contains redundancy that can be pruned to achieve a better trade-off between the computational cost and accuracy. Our new technique accurately approximates a set of tokens by minimizing the reconstruction error caused by downsampling. We solve this optimization problem via cost-efficient clustering. We rigorously analyze and compare to prior downsampling methods. Our experiments show that Token Pooling significantly improves the cost-accuracy trade-off over the state-of-the-art downsampling. Token Pooling is a simple and effective operator that can benefit many architectures. Applied to DeiT, it achieves the same ImageNet top-1 accuracy using 42% fewer computations.

==> figures/clustering_init.tex <==
\begin{tikzpicture}

\definecolor{color0}{rgb}{0.12156862745098,0.466666666666667,0.705882352941177}
\definecolor{color1}{rgb}{1,0.498039215686275,0.0549019607843137}
\definecolor{color2}{rgb}{0.172549019607843,0.627450980392157,0.172549019607843}
\definecolor{color3}{rgb}{0.83921568627451,0.152941176470588,0.156862745098039}
\definecolor{color4}{rgb}{0.580392156862745,0.403921568627451,0.741176470588235}

\begin{axis}[
legend cell align={left},
legend style={
  fill opacity=0.8,
  draw opacity=1,
  text opacity=1,
  at={(0.97,0.03)},
  anchor=south east,
  draw=white!80!black
},
tick align=outside,
tick pos=left,
x grid style={white!69.0196078431373!black},
scaled x ticks={real:1000},
xtick scale label code/.code={},
xlabel={Gflops},
xmin=900, xmax=4800,
xtick style={color=black},
y grid style={white!69.0196078431373!black},
scaled y ticks={real:0.01},
ytick scale label code/.code={},
ylabel={accuracy (\%)},
ymin=0.72, ymax=0.82,
ytick style={color=black}
]


\addplot [color1, mark=triangle, mark options={}]
table {%
1082.99 0.723573
1373.18 0.749573
1706.49 0.775748
2286.83 0.797683
2519.18 0.801368
2805.78 0.8048
3274.05 0.80658
4673.08 0.812793
4673.29 0.811678
};
\addlegendentry{K-Means}
\addplot [color2, dashed, mark=x, mark options={solid}]
table {%
4672.4 0.8131
3273.31 0.808483
2519.07 0.801998
2287.66 0.79826
1706.29 0.775963
1373.52 0.750963
1082.88 0.722635
};
\addlegendentry{K-Means, rand cluster init}
\addplot [color3, mark=triangle, mark options={solid,rotate=180}]
table {%
996.607 0.723278
1258.82 0.753863
1571.34 0.778173
2131.48 0.798708
2345.74 0.801208
2610.62 0.805418
3037.95 0.807448
4438.79 0.81379
};
\addlegendentry{K-Medoids}
\addplot [color4, dashed, mark=x, mark options={solid,rotate=180}]
table {%
4438.79 0.811148
3037.95 0.806785
2610.62 0.806078
2345.74 0.80066
2131.48 0.797863
1571.34 0.77726
1258.82 0.75128
996.607 0.723445
};
\addlegendentry{K-Medoids, rand cluster init}
\end{axis}

\end{tikzpicture}


==> figures/deit_training.tex <==
\begin{tikzpicture}

\definecolor{color0}{rgb}{0.12156862745098,0.466666666666667,0.705882352941177}
\definecolor{color1}{rgb}{1,0.498039215686275,0.0549019607843137}
\definecolor{color2}{rgb}{0.172549019607843,0.627450980392157,0.172549019607843}

\begin{axis}[
legend cell align={left},
legend style={
  fill opacity=0.8,
  draw opacity=1,
  text opacity=1,
  at={(0.95,0.3)},
  draw=white!80!black
},
tick align=outside,
tick pos=left,
x grid style={white!69.0196078431373!black},
xlabel={Gflops},
xmin=0.600, xmax=5.000,
xtick style={color=black},
y grid style={white!69.0196078431373!black},
ylabel={accuracy (\%)},
ymin=72, ymax=82,
ytick style={color=black}
]
\addplot [semithick, color0, dashed, mark=asterisk, mark options={solid}]
table {%
1.253 72.2
2.0744 76.738
3.2131 79.026
4.600 79.8
17.600 81.8
};
\addlegendentry{DeiT (Ti $\rightarrow$ S)}
\addplot [semithick, color1, mark=*, mark size=3, mark options={solid}, only marks]
table {%
1.253 74.5
4.59888 81.2
17.600 83.4
};
\addlegendentry{DeiT-Distil (Ti and S)}
\addplot [semithick, color2, dashed, mark=asterisk, mark options={solid}]
table {%
1.253 73.864
2.07438 77.738
3.21306 80
4.59888 81.218
17.5638 82.584
};
\addlegendentry{DeiT-2x (Ti $\rightarrow$ S)}
\end{axis}

\end{tikzpicture}

==> figures/no_finetuning.tex <==
\begin{tikzpicture}

\definecolor{color0}{rgb}{0.12156862745098,0.466666666666667,0.705882352941177}
\definecolor{color1}{rgb}{1,0.498039215686275,0.0549019607843137}
\definecolor{color2}{rgb}{0.172549019607843,0.627450980392157,0.172549019607843}
\definecolor{color3}{rgb}{0.83921568627451,0.152941176470588,0.156862745098039}
\definecolor{color4}{rgb}{0.580392156862745,0.403921568627451,0.741176470588235}
\definecolor{color5}{rgb}{0.549019607843137,0.337254901960784,0.294117647058824}
\definecolor{color6}{rgb}{0.890196078431372,0.466666666666667,0.76078431372549}
\definecolor{color7}{rgb}{0.92, 0.69, 0.12}


\begin{axis}[
legend cell align={left},
legend style={
  fill opacity=0.8,
  draw opacity=1,
  text opacity=1,
  at={(0.97,0.03)},
  anchor=south east,
  draw=white!80!black
},
tick align=outside,
tick pos=left,
x grid style={white!69.0196078431373!black},
scaled x ticks={real:1000},
xtick scale label code/.code={},
xlabel={\(\displaystyle \cdot 10^9\), Flops},
xmin=2000, xmax=4800,
xtick style={color=black},
y grid style={white!69.0196078431373!black},
scaled y ticks={real:0.01},
ytick scale label code/.code={},
ylabel={accuracy (\%)},
ymin=0.2, ymax=0.82,
ytick style={color=black}
]
\addplot [semithick, color0, mark=asterisk, mark options={solid}, only marks]
table {%
4598.88 0.81218
};
\addlegendentry{DeiT-S}
\addplot [semithick, color1, mark=square, mark options={solid}]
table {%
1070.4 0.00102
1348.92 0.00132
1677.09 0.00162
2250.52 0.30088
2475.84 0.53544
2752.11 0.64056
3199.84 0.74836
4614.79 0.79826
};
\addlegendentry{K-Means, no finetuning}
\addplot [semithick, color2, mark=o, mark options={solid}]
table {%
1062.77 0.00106
1337.04 0.0014
1662.65 0.00172
2242.95 0.41814
2466.77 0.59782
2741.19 0.6711
3188.96 0.75276
4608.22 0.79824
};
\addlegendentry{WK-Means, no finetuning}
\addplot [semithick, color3, mark=diamond, mark options={solid}]
table {%
1065.58 0.00124
1338.63 0.002
1664.93 0.00432
2247.78 0.67906
2472.68 0.7163
2749.53 0.74604
3200.72 0.77164
4618.07 0.79784
};
\addlegendentry{WK-Means, carry, no finetuning}
\addplot [semithick, color4, mark=x, mark options={solid}]
table {%
996.607 0.0011
1258.82 0.00122
1571.34 0.00166
2131.48 0.28944
2345.74 0.52724
2610.62 0.63766
3037.95 0.74798
4438.79 0.79828
};
\addlegendentry{K-Medoids, no finetuning}
\addplot [semithick, color6, mark=triangle, mark options={solid}]
table {%
996.607 0.00102
1258.82 0.00136
1571.34 0.00178
2131.48 0.41886
2345.74 0.59428
2610.62 0.67114
3037.95 0.75228
4438.79 0.79816
};
\addlegendentry{WK-Medoids, no finetuning}
\addplot [semithick, color7, mark=+, mark options={solid}]
table {%
996.607 0.00154
1258.82 0.00168
1571.34 0.00448
2131.48 0.68004
2345.74 0.71846
2610.62 0.74474
3037.95 0.77202
4438.79 0.79788
};
\addlegendentry{WK-Medoids, carry, no finetuning}
\end{axis}

\end{tikzpicture}

